How developers split roles among them and a coding agent and what "collaboration" means

Background: Coding agents such as Claude Code become more and more competent, so that their role in the development process can grow. Objective: How do developers characterize the role-split between them and their agent? How would they ideally want to collaborate with their agent? Methods: We perform a 3-step, mixed-methods study. We apply qualitative open coding to 2025 early adopters' blog articles; perform a quantitative survey of 2026 practitioners; develop and apply a method for coding-agent-supported open coding of survey freetext responses. Results: The 2025 practitioners have the agent work in supporting roles only. Accountability was firmly human. In 2026, both are fundamentally still true. Gradually, however, the role-split is now different, with much more agent involvement. The developers' notion of collaboration has three facets: Predominantly a separation into human-only, agent-only, and collaborative work steps, with defined conditions and goals. Second, accommodating personal preferences without engineering justification. Third, a holistic view of collaboration covering the entire development process. Conclusions: Defining one's role relative to the agent will need to be a recurring activity. The different views on collaboration are likely a source of friction and conflict for teams; future work should find out how to cope with that.

==> generated/fig-deleg-tiers.tex <==
% Generated by eval/survey_eval.py -- do not edit by hand; run 'make reports'.
% data file: data/surveydata.csv, 2376343 bytes, sha256 3efa4d7f776d
% Holds unsuppressed counts derived from the survey responses; not for redistribution.
\begin{tikzpicture}
\begin{axis}[delegchart,
  xtick={1,2,3,4,5},
  xticklabels={{none},{mechanical},{modest coding},{substantial coding},{judgment work}},
  ytick={1,2,3,4,5},
  yticklabels={{none},{small, precise},{moderate},{large},{open-ended}}]
\addplot[delegdiagonal, forget plot] coordinates {(1,1) (5,5)};
\delegwedge{1}{1}{15}{0}{11}{0}
\delegwedge{1}{1}{15}{11}{14}{1}
\delegwedge{1}{1}{15}{14}{15}{2}
\delegwedge{1}{2}{7}{0}{2}{0}
\delegwedge{1}{2}{7}{2}{5}{1}
\delegwedge{1}{2}{7}{5}{6}{2}
\delegwedge{1}{2}{7}{6}{7}{3}
\delegwedge{2}{1}{4}{0}{2}{1}
\delegwedge{2}{1}{4}{2}{4}{2}
\delegdisc{2}{2}{6}{1}
\delegdisc{2}{3}{1}{3}
\delegwedge{3}{1}{6}{0}{5}{1}
\delegwedge{3}{1}{6}{5}{6}{2}
\delegwedge{3}{2}{24}{0}{11}{1}
\delegwedge{3}{2}{24}{11}{22}{2}
\delegwedge{3}{2}{24}{22}{24}{3}
\delegwedge{3}{3}{22}{0}{6}{1}
\delegwedge{3}{3}{22}{6}{19}{2}
\delegwedge{3}{3}{22}{19}{22}{3}
\delegdisc{3}{4}{2}{3}
\delegwedge{4}{2}{14}{0}{2}{1}
\delegwedge{4}{2}{14}{2}{8}{2}
\delegwedge{4}{2}{14}{8}{14}{3}
\delegwedge{4}{3}{56}{0}{4}{1}
\delegwedge{4}{3}{56}{4}{25}{2}
\delegwedge{4}{3}{56}{25}{56}{3}
\delegwedge{4}{4}{28}{0}{3}{1}
\delegwedge{4}{4}{28}{3}{15}{2}
\delegwedge{4}{4}{28}{15}{28}{3}
\delegwedge{4}{5}{10}{0}{1}{2}
\delegwedge{4}{5}{10}{1}{10}{3}
\delegdisc{5}{2}{1}{2}
\delegwedge{5}{3}{4}{0}{1}{2}
\delegwedge{5}{3}{4}{1}{4}{3}
\delegwedge{5}{4}{12}{0}{2}{1}
\delegwedge{5}{4}{12}{2}{6}{2}
\delegwedge{5}{4}{12}{6}{12}{3}
\delegdisc{5}{5}{17}{3}
\end{axis}
\end{tikzpicture}


==> generated/fig-items-attitude-index.tex <==
% Generated by eval/survey_eval.py -- do not edit by hand; run 'make reports'.
% data file: data/surveydata.csv, 2376343 bytes, sha256 3efa4d7f776d
% Holds unsuppressed counts derived from the survey responses; not for redistribution.
\begin{tikzpicture}
\begin{axis}[attcurvechart, title={moves with exposure},
  xmin=-0.1, xmax=1.23333,
  ymin=0.78, ymax=5.08,
  xtick={0,0.333333,0.666667,1},
  xticklabels={{0.00},{0.33},{0.67},{1.00}}]
\addplot[attitudemid, forget plot] coordinates {(-0.1,3) (1.23333,3)};
\addplot[attcurveline, attcurveA] coordinates {(0.0000,2.3094) (0.0167,2.3752) (0.0333,2.4401) (0.0500,2.5042) (0.0667,2.5674) (0.0833,2.6298) (0.1000,2.6913) (0.1167,2.7520) (0.1333,2.8120) (0.1500,2.8712) (0.1667,2.9298) (0.1833,2.9879) (0.2000,3.0456) (0.2167,3.1030) (0.2333,3.1603) (0.2500,3.2174) (0.2667,3.2747) (0.2833,3.3322) (0.3000,3.3900) (0.3167,3.4484) (0.3333,3.5075) (0.3500,3.5675) (0.3667,3.6284) (0.3833,3.6903) (0.4000,3.7528) (0.4167,3.8152) (0.4333,3.8757) (0.4500,3.9313) (0.4667,3.9797) (0.4833,4.0228) (0.5000,4.0581) (0.5167,4.0814) (0.5333,4.0958) (0.5500,4.1088) (0.5667,4.1213) (0.5833,4.1394) (0.6000,4.1574) (0.6167,4.1695) (0.6333,4.1825) (0.6500,4.2008) (0.6667,4.2220) (0.6833,4.2439) (0.7000,4.2696) (0.7167,4.2990) (0.7333,4.3231) (0.7500,4.3369) (0.7667,4.3505) (0.7833,4.3658) (0.8000,4.3828) (0.8167,4.4011) (0.8333,4.4202) (0.8500,4.4399) (0.8667,4.4599) (0.8833,4.4803) (0.9000,4.5007) (0.9167,4.5212) (0.9333,4.5418) (0.9500,4.5624) (0.9667,4.5830) (0.9833,4.6037) (1.0000,4.6247)};
\addplot[attcurveends, attcurveA, mark=*] coordinates {(0.0000,2.3094) (1.0000,4.6247)};
\addplot[attcurvebar, attcurveA] coordinates {(0.1398,2.6426) (0.1398,3.2967)};
\addplot[attcurvebar, attcurveA] coordinates {(0.4722,3.8754) (0.4722,4.2318)};
\addplot[attcurvebar, attcurveA] coordinates {(0.8399,4.3219) (0.8399,4.6032)};
\node[attitudelabel, attcurveA] at (axis cs:1.073,4.625) {G01};
\addplot[attcurveline, attcurveB] coordinates {(0.0000,1.9290) (0.0167,1.9575) (0.0333,1.9856) (0.0500,2.0134) (0.0667,2.0408) (0.0833,2.0678) (0.1000,2.0945) (0.1167,2.1210) (0.1333,2.1471) (0.1500,2.1729) (0.1667,2.1985) (0.1833,2.2240) (0.2000,2.2493) (0.2167,2.2746) (0.2333,2.2998) (0.2500,2.3251) (0.2667,2.3505) (0.2833,2.3760) (0.3000,2.4017) (0.3167,2.4278) (0.3333,2.4542) (0.3500,2.4812) (0.3667,2.5087) (0.3833,2.5369) (0.4000,2.5657) (0.4167,2.5947) (0.4333,2.6229) (0.4500,2.6489) (0.4667,2.6711) (0.4833,2.6904) (0.5000,2.7058) (0.5167,2.7162) (0.5333,2.7244) (0.5500,2.7509) (0.5667,2.7795) (0.5833,2.7894) (0.6000,2.7985) (0.6167,2.8045) (0.6333,2.8078) (0.6500,2.8121) (0.6667,2.8163) (0.6833,2.8207) (0.7000,2.8327) (0.7167,2.8668) (0.7333,2.9238) (0.7500,2.9969) (0.7667,3.0677) (0.7833,3.1326) (0.8000,3.1928) (0.8167,3.2500) (0.8333,3.3053) (0.8500,3.3595) (0.8667,3.4130) (0.8833,3.4662) (0.9000,3.5190) (0.9167,3.5715) (0.9333,3.6236) (0.9500,3.6754) (0.9667,3.7266) (0.9833,3.7772) (1.0000,3.8271)};
\addplot[attcurveends, attcurveB, mark=square*] coordinates {(0.0000,1.9290) (1.0000,3.8271)};
\addplot[attcurvebar, attcurveB] coordinates {(0.1435,1.9111) (0.1435,2.5014)};
\addplot[attcurvebar, attcurveB] coordinates {(0.4875,2.4180) (0.4875,2.9958)};
\addplot[attcurvebar, attcurveB] coordinates {(0.8571,3.2484) (0.8571,3.6282)};
\node[attitudelabel, attcurveB] at (axis cs:1.073,3.827) {$\overline{\mathrm{G03}}$};
\addplot[attcurveline, attcurveC] coordinates {(0.0000,1.8261) (0.0167,1.8637) (0.0333,1.9010) (0.0500,1.9382) (0.0667,1.9751) (0.0833,2.0117) (0.1000,2.0482) (0.1167,2.0844) (0.1333,2.1204) (0.1500,2.1562) (0.1667,2.1919) (0.1833,2.2276) (0.2000,2.2632) (0.2167,2.2989) (0.2333,2.3347) (0.2500,2.3706) (0.2667,2.4067) (0.2833,2.4430) (0.3000,2.4795) (0.3167,2.5163) (0.3333,2.5535) (0.3500,2.5909) (0.3667,2.6287) (0.3833,2.6669) (0.4000,2.7052) (0.4167,2.7436) (0.4333,2.7816) (0.4500,2.8183) (0.4667,2.8526) (0.4833,2.8838) (0.5000,2.9101) (0.5167,2.9301) (0.5333,2.9463) (0.5500,2.9645) (0.5667,2.9882) (0.5833,3.0322) (0.6000,3.0771) (0.6167,3.1078) (0.6333,3.1418) (0.6500,3.1796) (0.6667,3.2177) (0.6833,3.2534) (0.7000,3.2892) (0.7167,3.3288) (0.7333,3.3768) (0.7500,3.4345) (0.7667,3.4924) (0.7833,3.5460) (0.8000,3.5989) (0.8167,3.6524) (0.8333,3.7064) (0.8500,3.7611) (0.8667,3.8162) (0.8833,3.8716) (0.9000,3.9269) (0.9167,3.9820) (0.9333,4.0366) (0.9500,4.0907) (0.9667,4.1443) (0.9833,4.1975) (1.0000,4.2505)};
\addplot[attcurveends, attcurveC, mark=triangle*] coordinates {(0.0000,1.8261) (1.0000,4.2505)};
\addplot[attcurvebar, attcurveC] coordinates {(0.1757,1.9203) (0.1757,2.5440)};
\addplot[attcurvebar, attcurveC] coordinates {(0.5073,2.6863) (0.5073,3.1565)};
\addplot[attcurvebar, attcurveC] coordinates {(0.8743,3.6654) (0.8743,4.0019)};
\node[attitudelabel, attcurveC] at (axis cs:1.073,4.267) {G04};
\addplot[attcurveline, attcurveD] coordinates {(0.0000,1.4017) (0.0167,1.4368) (0.0333,1.4715) (0.0500,1.5056) (0.0667,1.5393) (0.0833,1.5725) (0.1000,1.6052) (0.1167,1.6375) (0.1333,1.6693) (0.1500,1.7007) (0.1667,1.7316) (0.1833,1.7622) (0.2000,1.7925) (0.2167,1.8224) (0.2333,1.8521) (0.2500,1.8816) (0.2667,1.9108) (0.2833,1.9400) (0.3000,1.9693) (0.3167,1.9986) (0.3333,2.0283) (0.3500,2.0584) (0.3667,2.0890) (0.3833,2.1202) (0.4000,2.1520) (0.4167,2.1841) (0.4333,2.2156) (0.4500,2.2451) (0.4667,2.2719) (0.4833,2.2981) (0.5000,2.3233) (0.5167,2.3451) (0.5333,2.3639) (0.5500,2.3783) (0.5667,2.3946) (0.5833,2.4073) (0.6000,2.4126) (0.6167,2.4070) (0.6333,2.3945) (0.6500,2.3849) (0.6667,2.3779) (0.6833,2.3721) (0.7000,2.3725) (0.7167,2.3870) (0.7333,2.4180) (0.7500,2.4721) (0.7667,2.5298) (0.7833,2.5900) (0.8000,2.6519) (0.8167,2.7148) (0.8333,2.7785) (0.8500,2.8427) (0.8667,2.9075) (0.8833,2.9727) (0.9000,3.0384) (0.9167,3.1043) (0.9333,3.1705) (0.9500,3.2370) (0.9667,3.3038) (0.9833,3.3707) (1.0000,3.4378)};
\addplot[attcurveends, attcurveD, mark=diamond*] coordinates {(0.0000,1.4017) (1.0000,3.4378)};
\addplot[attcurvebar, attcurveD] coordinates {(0.1846,1.5222) (0.1846,2.0091)};
\addplot[attcurvebar, attcurveD] coordinates {(0.5246,2.0753) (0.5246,2.5839)};
\addplot[attcurvebar, attcurveD] coordinates {(0.8904,2.7440) (0.8904,3.1164)};
\node[attitudelabel, attcurveD] at (axis cs:1.073,3.438) {G05};
\addplot[attcurveline, attcurveE] coordinates {(0.0000,2.4132) (0.0167,2.4376) (0.0333,2.4620) (0.0500,2.4863) (0.0667,2.5105) (0.0833,2.5347) (0.1000,2.5587) (0.1167,2.5827) (0.1333,2.6065) (0.1500,2.6302) (0.1667,2.6538) (0.1833,2.6773) (0.2000,2.7008) (0.2167,2.7241) (0.2333,2.7475) (0.2500,2.7708) (0.2667,2.7942) (0.2833,2.8177) (0.3000,2.8413) (0.3167,2.8652) (0.3333,2.8894) (0.3500,2.9140) (0.3667,2.9390) (0.3833,2.9646) (0.4000,2.9910) (0.4167,3.0185) (0.4333,3.0473) (0.4500,3.0773) (0.4667,3.1078) (0.4833,3.1367) (0.5000,3.1627) (0.5167,3.1853) (0.5333,3.2017) (0.5500,3.2286) (0.5667,3.2553) (0.5833,3.2666) (0.6000,3.2740) (0.6167,3.2812) (0.6333,3.2946) (0.6500,3.3189) (0.6667,3.3498) (0.6833,3.3836) (0.7000,3.4231) (0.7167,3.4680) (0.7333,3.5124) (0.7500,3.5505) (0.7667,3.5845) (0.7833,3.6157) (0.8000,3.6454) (0.8167,3.6741) (0.8333,3.7023) (0.8500,3.7300) (0.8667,3.7575) (0.8833,3.7847) (0.9000,3.8118) (0.9167,3.8386) (0.9333,3.8652) (0.9500,3.8914) (0.9667,3.9172) (0.9833,3.9428) (1.0000,3.9682)};
\addplot[attcurveends, attcurveE, mark=o] coordinates {(0.0000,2.4132) (1.0000,3.9682)};
\addplot[attcurvebar, attcurveE] coordinates {(0.1907,2.3624) (0.1907,2.9207)};
\addplot[attcurvebar, attcurveE] coordinates {(0.5366,2.9180) (0.5366,3.4049)};
\addplot[attcurvebar, attcurveE] coordinates {(0.9049,3.6007) (0.9049,3.9227)};
\node[attitudelabel, attcurveE] at (axis cs:1.073,4.067) {G07};
\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis}[attcurvechart, title={does not move},
  xmin=-0.1, xmax=1.23333,
  ymin=0.78, ymax=5.08,
  xtick={0,0.333333,0.666667,1},
  xticklabels={{0.00},{0.33},{0.67},{1.00}}]
\addplot[attitudemid, forget plot] coordinates {(-0.1,3) (1.23333,3)};
\addplot[attcurveline, attcurveA] coordinates {(0.0000,3.3894) (0.0167,3.4042) (0.0333,3.4187) (0.0500,3.4329) (0.0667,3.4468) (0.0833,3.4604) (0.1000,3.4735) (0.1167,3.4862) (0.1333,3.4983) (0.1500,3.5100) (0.1667,3.5213) (0.1833,3.5320) (0.2000,3.5424) (0.2167,3.5523) (0.2333,3.5620) (0.2500,3.5713) (0.2667,3.5804) (0.2833,3.5894) (0.3000,3.5983) (0.3167,3.6073) (0.3333,3.6164) (0.3500,3.6259) (0.3667,3.6361) (0.3833,3.6471) (0.4000,3.6595) (0.4167,3.6733) (0.4333,3.6887) (0.4500,3.7047) (0.4667,3.7204) (0.4833,3.7358) (0.5000,3.7479) (0.5167,3.7510) (0.5333,3.7462) (0.5500,3.7305) (0.5667,3.7151) (0.5833,3.7083) (0.6000,3.7007) (0.6167,3.6900) (0.6333,3.6754) (0.6500,3.6539) (0.6667,3.6275) (0.6833,3.6028) (0.7000,3.5815) (0.7167,3.5605) (0.7333,3.5391) (0.7500,3.5206) (0.7667,3.5047) (0.7833,3.4906) (0.8000,3.4778) (0.8167,3.4659) (0.8333,3.4548) (0.8500,3.4440) (0.8667,3.4334) (0.8833,3.4229) (0.9000,3.4124) (0.9167,3.4021) (0.9333,3.3918) (0.9500,3.3816) (0.9667,3.3715) (0.9833,3.3615) (1.0000,3.3514)};
\addplot[attcurveends, attcurveA, mark=triangle*] coordinates {(0.0000,3.3894) (1.0000,3.3514)};
\addplot[attcurvebar, attcurveA] coordinates {(0.1524,3.1162) (0.1524,3.9173)};
\addplot[attcurvebar, attcurveA] coordinates {(0.4972,3.4753) (0.4972,4.0101)};
\addplot[attcurvebar, attcurveA] coordinates {(0.8657,3.2242) (0.8657,3.6159)};
\node[attitudelabel, attcurveA] at (axis cs:1.073,3.351) {G02};
\addplot[attcurveline, attcurveB] coordinates {(0.0000,4.5232) (0.0167,4.5155) (0.0333,4.5077) (0.0500,4.4999) (0.0667,4.4920) (0.0833,4.4840) (0.1000,4.4760) (0.1167,4.4680) (0.1333,4.4600) (0.1500,4.4520) (0.1667,4.4439) (0.1833,4.4358) (0.2000,4.4278) (0.2167,4.4196) (0.2333,4.4115) (0.2500,4.4033) (0.2667,4.3950) (0.2833,4.3867) (0.3000,4.3783) (0.3167,4.3697) (0.3333,4.3610) (0.3500,4.3523) (0.3667,4.3433) (0.3833,4.3342) (0.4000,4.3248) (0.4167,4.3148) (0.4333,4.3037) (0.4500,4.2909) (0.4667,4.2768) (0.4833,4.2635) (0.5000,4.2522) (0.5167,4.2433) (0.5333,4.2368) (0.5500,4.2231) (0.5667,4.2103) (0.5833,4.2047) (0.6000,4.1994) (0.6167,4.1920) (0.6333,4.1779) (0.6500,4.1579) (0.6667,4.1383) (0.6833,4.1235) (0.7000,4.1079) (0.7167,4.0848) (0.7333,4.0673) (0.7500,4.0563) (0.7667,4.0476) (0.7833,4.0408) (0.8000,4.0355) (0.8167,4.0314) (0.8333,4.0283) (0.8500,4.0261) (0.8667,4.0245) (0.8833,4.0235) (0.9000,4.0229) (0.9167,4.0227) (0.9333,4.0228) (0.9500,4.0232) (0.9667,4.0238) (0.9833,4.0247) (1.0000,4.0258)};
\addplot[attcurveends, attcurveB, mark=square*] coordinates {(0.0000,4.5232) (1.0000,4.0258)};
\addplot[attcurvebar, attcurveB] coordinates {(0.1634,4.1748) (0.1634,4.6606)};
\addplot[attcurvebar, attcurveB] coordinates {(0.5139,4.0590) (0.5139,4.4151)};
\addplot[attcurvebar, attcurveB] coordinates {(0.8805,3.8567) (0.8805,4.1711)};
\node[attitudelabel, attcurveB] at (axis cs:1.073,4.026) {G06};
\end{axis}
\end{tikzpicture}%


==> generated/fig-togetherness.tex <==
% Generated by eval/survey_eval.py -- do not edit by hand; run 'make reports'.
% data file: data/surveydata.csv, 2376343 bytes, sha256 3efa4d7f776d
% Holds unsuppressed counts derived from the survey responses; not for redistribution.
\begin{tikzpicture}
\begin{axis}[togchart,
  xtick={2,3,4,5,6},
  xticklabels={{low},{fairly low},{moderate},{high},{very high}},
  ytick={2,3,4,5,6},
  yticklabels={{low},{fairly low},{moderate},{high},{very high}}]
\addplot[delegdiagonal, forget plot] coordinates {(2,2) (6,6)};
\togdisc{2}{2}{2}{0}
\togdisc{2}{5}{1}{0}
\togdisc{3}{3}{1}{0}
\togwedge{3}{4}{4}{0}{3}{0}
\togwedge{3}{4}{4}{3}{4}{1}
\togwedge{3}{5}{5}{0}{4}{0}
\togwedge{3}{5}{5}{4}{5}{3}
\togwedge{4}{2}{3}{0}{1}{0}
\togwedge{4}{2}{3}{1}{2}{1}
\togwedge{4}{2}{3}{2}{3}{2}
\togwedge{4}{3}{6}{0}{3}{0}
\togwedge{4}{3}{6}{3}{4}{2}
\togwedge{4}{3}{6}{4}{6}{3}
\togwedge{4}{4}{15}{0}{9}{0}
\togwedge{4}{4}{15}{9}{14}{1}
\togwedge{4}{4}{15}{14}{15}{3}
\togwedge{4}{5}{27}{0}{11}{0}
\togwedge{4}{5}{27}{11}{19}{1}
\togwedge{4}{5}{27}{19}{24}{2}
\togwedge{4}{5}{27}{24}{27}{3}
\togwedge{4}{6}{4}{0}{2}{0}
\togwedge{4}{6}{4}{2}{4}{1}
\togdisc{5}{2}{1}{3}
\togwedge{5}{3}{11}{0}{2}{0}
\togwedge{5}{3}{11}{2}{3}{1}
\togwedge{5}{3}{11}{3}{6}{2}
\togwedge{5}{3}{11}{6}{11}{3}
\togwedge{5}{4}{25}{0}{5}{0}
\togwedge{5}{4}{25}{5}{16}{1}
\togwedge{5}{4}{25}{16}{20}{2}
\togwedge{5}{4}{25}{20}{25}{3}
\togwedge{5}{5}{17}{0}{6}{0}
\togwedge{5}{5}{17}{6}{11}{1}
\togwedge{5}{5}{17}{11}{12}{2}
\togwedge{5}{5}{17}{12}{17}{3}
\togwedge{5}{6}{4}{0}{2}{0}
\togwedge{5}{6}{4}{2}{3}{1}
\togwedge{5}{6}{4}{3}{4}{2}
\togdisc{6}{2}{1}{1}
\togwedge{6}{3}{2}{0}{1}{1}
\togwedge{6}{3}{2}{1}{2}{3}
\togwedge{6}{4}{6}{0}{2}{2}
\togwedge{6}{4}{6}{2}{6}{3}
\togwedge{6}{5}{3}{0}{1}{1}
\togwedge{6}{5}{3}{1}{2}{2}
\togwedge{6}{5}{3}{2}{3}{3}
\togdisc{6}{6}{2}{1}
\end{axis}
\end{tikzpicture}


==> generated/fig-trust-scatter.tex <==
% Generated by eval/survey_eval.py -- do not edit by hand; run 'make reports'.
% data file: data/surveydata.csv, 2376343 bytes, sha256 3efa4d7f776d
% Holds unsuppressed counts derived from the survey responses; not for redistribution.
\begin{tikzpicture}
\begin{axis}[trustscatter]
\addplot[trustregress] coordinates {(0,1.89705) (1,3.94328)};
\addplot[usagemarkuser] coordinates {(0.8607,4.5891) (0.9608,4.9431) (0.9979,4.8788) (0.813,1.9798) (0.5595,3.3892) (1.0317,3.6564) (0.9626,4.9189) (0.7729,3.853) (0.9883,4.358) (0.7758,2.6042) (0.7894,4.8492) (0.8401,1.0275) (0.8631,3.9067) (0.6042,4.1484) (0.9332,3.636) (1.0243,4.8078) (0.7369,4.5667) (0.7274,4.3618) (0.9517,4.3732) (0.7859,4.0948) (0.7771,2.6539) (0.8955,3.1062) (0.7047,3.2388) (0.6624,2.8489) (0.7189,2.9505) (0.8235,3.4686) (0.508,2.2077) (0.8952,4.4653) (0.9967,4.4924) (0.8963,4.141) (0.8576,4.0131) (1.0076,3.4663) (0.7799,3.6554) (1.0141,3.9424) (0.8378,4.9958) (0.6342,2.2546) (0.7238,3.0994) (0.7109,2.894) (0.6152,3.8588) (0.3213,3.2549) (1.0257,3.1632) (0.8947,3.3762) (0.7782,2.1454) (0.951,3.1868) (0.7793,3.4426) (1.013,4.079) (0.9198,3.4881) (0.8878,2.672) (0.8641,3.1169) (0.6733,3.1565) (0.9878,3.2424) (0.8461,2.2115) (0.5641,1.6609) (0.7796,2.6519) (0.5191,0.8957) (0.9145,4.8758) (0.6236,2.1084) (0.6208,2.0876) (0.7787,1.2923) (1.0069,4.3048) (0.7693,3.0972) (0.857,3.5739) (0.7673,2.7966) (0.7977,4.2288) (0.831,4.3595) (0.4945,1.9004) (0.991,2.9229) (0.7405,3.865) (0.7832,3.3443) (0.9595,2.6723) (0.8951,3.458) (0.9521,3.2825) (0.9578,2.9932) (0.6081,4.6265) (0.8641,4.0895) (0.8602,3.3233) (0.7291,2.488) (0.9346,1.591) (0.3038,3.9476) (0.9918,3.0123) (0.6821,2.5091) (0.8199,4.5093) (0.5083,1.8751) (0.9353,4.1299) (0.8365,4.3654) (0.9467,4.7755) (0.9594,4.7388) (0.9619,4.2068) (0.8474,4.6312) (0.8328,5.1071) (0.933,3.858) (1.0293,4.7952) (0.9388,3.1422) (0.9617,4.0896) (1.021,4.1328) (0.8391,4.8512) (1.0019,5.144) (0.97,4.0101) (1.0389,3.9357) (0.8941,3.817) (0.7748,4.5319) (0.9608,3.6579) (0.9128,4.3048) (0.8668,3.5918) (0.9584,4.8565) (1.0247,4.1515) (0.9836,3.8386) (0.8318,4.378) (0.8519,4.9057) (0.9692,1.6727) (0.9677,4.6812) (0.7828,4.3828) (0.8633,4.3868) (0.8128,4.2844) (0.8118,3.9639) (1.0372,5.1482) (0.785,4.388) (0.9507,3.8271) (0.9228,3.3573) (0.7141,2.1563) (0.4771,3.1688) (0.8144,3.8455) (0.7035,3.8938) (0.8464,3.4816) (0.7403,2.8789) (0.7029,2.8536) (0.5113,4.6172) (0.9277,3.3457) (0.784,4.0918) (1.0081,3.3855) (0.8981,4.4595) (0.9076,3.3879) (0.7973,2.6786) (0.8323,4.8707) (0.9866,3.8782) (0.9859,3.4582) (0.9633,3.1948) (0.5195,1.852) (0.9526,2.6512) (0.838,2.9061) (0.9682,5.0679) (0.9773,5.0252) (0.4493,2.6721) (1.0199,3.3521) (0.7594,3.7311) (0.4285,3.9256) (0.7124,3.0646) (0.7864,3.9028) (0.9797,4.0321) (0.8846,3.7929) (0.7368,2.9412) (0.9602,4.5387) (0.332,1.6249) (0.8589,2.5905) (0.857,3.5304) (0.8812,3.4018) (0.5948,3.2494) (0.8324,2.875) (1.0003,3.3257) (1.0319,3.7141) (1.0387,3.2519) (0.9342,3.6725) (0.9225,2.7855) (0.6728,4.2421) (0.9318,3.5396) (0.8493,1.4328) (0.5506,4.1168) (0.976,4.3872) (0.8104,3.683) (0.6895,2.4389) (0.4373,4.1716)};
\addplot[usagemarknonuser] coordinates {(0.2717,2.6298) (0.2229,1.8563) (0.2727,2.9842) (0.3502,2.6602) (0.2949,3.5826) (0.9628,4.0913) (0.4781,2.2574) (0.8318,3.1459) (0.1029,1.9187) (0.0025,1.7596) (0.1648,3.4876) (0.2359,3.8931) (0.0267,0.9478) (0.1516,1.0914) (0.073,1.0458) (0.1337,1.1252) (0.3157,4.146) (0.3502,1.3776) (-0.0007,1.6852) (0.2231,1.302) (0.596,1.909) (-0.0256,1.0885) (0.346,3.0687) (0.3042,2.5128) (0.2519,1.4186) (0.1119,1.4762) (0.4698,3.0943) (0.2284,3.3775) (0.1016,4.0565) (0.0279,1.2086) (0.477,3.1507) (0.6807,3.0404) (0.0433,1.7842) (0.4089,3.8777) (0.6787,3.1319) (0.9543,4.5887) (0.756,2.4952) (0.4946,3.3968) (0.1568,1.4938) (-0.0116,2.0002) (0.0167,1.7071) (0.1726,2.6176) (0.3236,3.3511) (0.0988,3.1983) (0.0307,1.1973) (0.1497,1.7891) (0.6594,2.3981) (0.0969,1.372) (0.2298,3.5262) (0.9311,4.176) (0.2547,2.2718) (0.2394,2.2974) (0.2638,1.2904) (0.2237,3.2149) (0.4424,3.7056) (0.3665,3.6951) (0.7863,4.1056) (0.0771,1.1331) (0.2774,3.41) (0.7037,4.1791) (0.6362,1.8757) (0.356,4.2253) (0.4087,1.8706) (0.0353,2.6292) (0.2316,3.7435)};
\addplot[usagemarkunknown] coordinates {(1.0257,2.0039)};
\end{axis}
\end{tikzpicture}

